DMCpy: A powder and single crystal neutron diffraction software for DMC

The recently upgraded DMC diffractometer at SINQ, equipped with a state-of-the-art 2D He detector, enables high-resolution neutron diffraction experiments optimized for both powder and single-crystal studies. To address the increased complexity and volume of data produced by this instrument, we developed DMCPy, a Python-based software package tailored specifically for DMC data analysis. DMCPy facilitates seamless data reduction and visualization, supporting conversion to reciprocal space, normalization, and masking of detector artifacts. Its modular architecture integrates tools for analyzing both powder diffraction patterns and single-crystal datasets, including advanced visualization features like 3D reciprocal space mapping and interactive scan inspection. By streamlining workflows and enhancing data interpretation, DMCPy empowers researchers to unlock the full potential of the DMC instrument for probing nuclear and magnetic structures in condensed matter systems.

==> figures/Instrument/DoubleAxisInstrument.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz-3dplot}
\usepackage{tikz}

\usetikzlibrary{positioning,fadings,through,angles,quotes,calc,decorations.pathmorphing,patterns}
\tikzset{snake it/.style={decorate, decoration=snake}}


%\definecolor{lightRed}{HTML}{F97575}

\begin{document}

\pgfmathsetmacro\Xa{0}%
\pgfmathsetmacro\Ya{0}%
\pgfmathsetmacro\Za{0}%

\pgfmathsetmacro\thetaM{37.2}%
\pgfmathsetmacro\thetaA{0}%
\pgfmathsetmacro\thetaS{-40}%

\pgfmathsetmacro\localThetaM{\thetaM}%
\pgfmathsetmacro\localThetaS{\thetaS+2*\thetaM}%
\pgfmathsetmacro\localThetaA{\thetaA+2*\thetaS+2*\thetaM}%

\pgfmathsetmacro\localLength{0.2}%


\pgfmathsetmacro\La{0.8}%
\pgfmathsetmacro\Lb{1}%
\pgfmathsetmacro\Lc{0.8}%
\pgfmathsetmacro\Ld{0.0}%


\pgfmathsetmacro\Xb{\Xa+\La}%
\pgfmathsetmacro\Yb{\Ya}%
\pgfmathsetmacro\Zb{\Za}%
\pgfmathsetmacro\localBLengthx{\localLength*cos(\thetaM)}%
\pgfmathsetmacro\LocalBLengthy{\localLength*sin(\thetaM)}%
\pgfmathsetmacro\localBLengthX{2*\localLength*cos(\localThetaM-\thetaM)}%
\pgfmathsetmacro\LocalBLengthY{2*\localLength*sin(\localThetaM-\thetaM)}%

%\pgfmathsetmacro\Xb{\La}
%\pgfmathsetmacro\Yb{0}
%\pgfmathsetmacro\Zb{0}


\pgfmathsetmacro\Xc{\Xb+cos(2*\thetaM)*\Lb}%
\pgfmathsetmacro\Yc{\Yb+sin(2*\thetaM)*\Lb}%
\pgfmathsetmacro\Zc{\Zb}%
\pgfmathsetmacro\localCLengthx{\localLength*cos(\localThetaS)}%
\pgfmathsetmacro\LocalCLengthy{\localLength*sin(\localThetaS)}%

\pgfmathsetmacro\localCLengthX{2*\localLength*cos(\localThetaS-\thetaS)}%
\pgfmathsetmacro\LocalCLengthY{2*\localLength*sin(\localThetaS-\thetaS)}%


\pgfmathsetmacro\Xd{\Xc+cos(2*\thetaS+2*\thetaM)*\Lc}%
\pgfmathsetmacro\Yd{\Yc+sin(2*\thetaS+2*\thetaM)*\Lc}%
\pgfmathsetmacro\Zd{\Zc}%
\pgfmathsetmacro\LocalDLengthx{\localLength*cos(\localThetaA)}%
\pgfmathsetmacro\LocalDLengthy{\localLength*sin(\localThetaA)}%

\pgfmathsetmacro\LocalDLengthX{2*\localLength*cos(\localThetaA-\thetaA)}%
\pgfmathsetmacro\LocalDLengthY{2*\localLength*sin(\localThetaA-\thetaA)}%

\pgfmathsetmacro\Xe{\Xd+cos(2*\thetaA+2*\thetaS+2*\thetaM)*\Ld}%
\pgfmathsetmacro\Ye{\Yd+sin(2*\thetaA+2*\thetaS+2*\thetaM)*\Ld}%
\pgfmathsetmacro\Ze{\Zd}%

\pgfmathsetmacro\LocalELengthx{\localLength*cos(\localThetaA+\thetaA)}%
\pgfmathsetmacro\LocalELengthy{\localLength*sin(\localThetaA+\thetaA)}%

\pgfmathsetmacro\LMono{0.3}%
\pgfmathsetmacro\DMono{0.05}%

\pgfmathsetmacro\LSample{0.1}%
\pgfmathsetmacro\DSample{0.1}%


% Non central neutron
\pgfmathsetmacro\xa{0}%
\pgfmathsetmacro\ya{-0.01}%
\pgfmathsetmacro\za{0}%


\pgfmathsetmacro\xblocal{0}%
\pgfmathsetmacro\yblocal{0.03}%
\pgfmathsetmacro\zb{0}%
\pgfmathsetmacro\xb{sin(\localThetaM)*\xblocal + cos(\localThetaM)*\yblocal}%
\pgfmathsetmacro\yb{-cos(\localThetaM)*\xblocal + sin(\localThetaM)*\yblocal}%



\pgfmathsetmacro\xclocal{0}%
\pgfmathsetmacro\yclocal{-0.03}%
\pgfmathsetmacro\zc{0}%
\pgfmathsetmacro\xc{cos(\localThetaS)*\xclocal - sin(\localThetaS)*\yclocal}%
\pgfmathsetmacro\yc{sin(\localThetaS)*\xclocal + cos(\localThetaS)*\yclocal}%


\pgfmathsetmacro\xdlocal{0}%
\pgfmathsetmacro\ydlocal{-0.03}%
\pgfmathsetmacro\zd{0}%
\pgfmathsetmacro\xd{sin(\localThetaA)*\xdlocal + cos(\localThetaA)*\ydlocal}%
\pgfmathsetmacro\yd{-cos(\localThetaA)*\xdlocal + sin(\localThetaA)*\ydlocal}%


\pgfmathsetmacro\xelocal{0}%
\pgfmathsetmacro\yelocal{0}%
\pgfmathsetmacro\ze{0}%
\pgfmathsetmacro\xe{-cos(\localThetaA-\thetaA)*\yelocal - sin(\localThetaA-\thetaA)*\xelocal}%
\pgfmathsetmacro\ye{-sin(\localThetaA-\thetaA)*\yelocal + cos(\localThetaA-\thetaA)*\xelocal}%


\pgfmathsetmacro\rad{0.005}%

%\tdplotsetmaincoords{60}{110}
\begin{tikzpicture}[
    scale=4,
    pile2/.style={->,thick, shorten <=0pt, shorten >=1.5pt},
    every node/.style={color=black},
    crystal/.style={red, opacity=0.4}, % north east lines
    sample/.style={rounded corners,gray}%,pattern=crosshatch, pattern color=gray}
    ]
   % The size of the images must be known
%\draw[step=0.2cm,gray, thin] (0.0,-0.2) grid (2.401,2.2);    
    
%\node at (1.201,2.25) {\large{\textbf{a}}};
    
\coordinate (a) at (\Xa,\Ya,\Za);    
\coordinate (b) at (\Xb,\Yb,\Zb);
\coordinate (bLy) at ($(b)+(\localBLengthx,\LocalBLengthy,0)$);
\coordinate (bLx) at ($(b)+(\LocalBLengthy,-\localBLengthx,0)$);
\coordinate (bB) at ($(b)+(2.1*\localLength,0,0)$);



\coordinate (c) at (\Xc,\Yc,\Zc);
\coordinate (cLy) at ($(c)+(\localCLengthx,\LocalCLengthy,0)$);
\coordinate (cLx) at ($(c)+(-\LocalCLengthy,\localCLengthx,0)$);
\coordinate (cB) at ($(c)+(1.05*\localCLengthX,1.05*\LocalCLengthY,0)$);

\coordinate (d) at (\Xd,\Yd,\Zd);
\coordinate (dLy) at ($(d)+(\LocalDLengthx,\LocalDLengthy,0)$);
\coordinate (dLx) at ($(d)+(\LocalDLengthy,-\LocalDLengthx,0)$);
\coordinate (dB) at ($(d)+(1.05*\LocalDLengthX,1.05*\LocalDLengthY,0)$);

\coordinate (e) at (\Xe,\Ye,\Ze);
\coordinate (eLx) at ($(e)+(\LocalELengthx,\LocalELengthy,0)$);
\coordinate (eLy) at ($(e)+(-\LocalELengthy,\LocalELengthx,0)$);
%\coordinate (dLx) at ($(e)+(\LocalELengthy,-\LocalELengthx,0)$);


% Draw crystals
\draw[shift={(b)},rotate={\localThetaM},crystal] (-\LMono/2.0,\DMono/2.0) rectangle (\LMono/2.0,-\DMono/2.0);
\begin{scope}[shift={(b)},rotate={\localThetaM}]
\foreach \y in {-5,...,4}{
    \draw[crystal] (-\LMono/2.0,-\y*\DMono*0.1) -- (\LMono/2.0,-\y*\DMono*0.1);
}
\end{scope}


\node[shift={($(b)+(0*\LMono,-10*\DMono)$)}] {Monochromator};
\draw[sample,shift={(c)},rotate={\localThetaS}] (-\LSample/2.0,\DSample/2.0) rectangle (\LSample/2.0,-\DSample/2.0);
\node[shift={($(c)+(7*\LSample,-3.3*\DSample)$)}] {Sample};
\begin{scope}[shift={(c)},rotate={\localThetaS}]
\clip[shift={(c)},rotate={\localThetaS},rounded corners]  (-\LSample/2.0,\DSample/2.0) rectangle (\LSample/2.0,-\DSample/2.0);
\foreach \y in {-5,...,5}{
    \draw[sample] (-\LSample/2.0,-\y*\DSample*0.1) -- (\LSample/2.0,-\y*\DSample*0.1);
}
\end{scope}




%\draw[crystal,shift={(d)},rotate={\localThetaA}] (-\LMono/2.0,\DMono/2.0) rectangle (\LMono/2.0,-\DMono/2.0);
%\begin{scope}[shift={(d)},rotate={\localThetaA}]
%\foreach \y in {-5,...,4}{
%    \draw[crystal] (-\LMono/2.0,-\y*\DMono*0.1) -- (\LMono/2.0,-\y*\DMono*0.1);
%}
%\end{scope}


%\node[shift={($(d)+(3*\LMono,-2*4*\DMono)$)}] {Analyser};

% Draw guide end
\draw[black,fill=black] (0,-\LMono/2.0) rectangle (0.01,\LMono/2.0);
\node[shift={($(a)+(3*\LMono,\LMono)$)}] {Guide};


% Draw detector
\begin{scope}
\clip[shift={(e)},rotate={\localThetaA+\thetaA}]  (0,-0.061) rectangle (0.06,0.03);
\draw[black,inner color=black!30!white,shift={(e)},rotate={\localThetaA+\thetaA}] (0,0) ellipse (0.06 and 0.03);
\path[draw=black,shift={(e)},rotate={\localThetaA+\thetaA}] (0,-0.03)--(0,0.03);
\end{scope}
\node[shift={($(e)+(4*\LMono,0)$)}] {Detector};


\path [draw=black,snake it,thick,shift={(e)},rotate={\localThetaA+\thetaA}] (0.06,0)--(0.18,0);

% Main neutron path
    \draw[] (a) -- (b);% node[anchor=center, above, midway] {$L_0$}; %   Part of main neutron path
    
    \draw[] (b) -- (c);% node[anchor=center, left, midway] {$L_1$}; %   Part of main neutron path
    \draw[] (c) -- (d);% node[anchor=center, above, midway] {$L_2$}; %   Part of main neutron path
    \draw[] (d) -- (e);% node[anchor=center, right, midway] {$L_3$}; %   Part of main neutron path

% Local coordiante systems
%	\draw[->] (0,0,0) -- (\localLength,0,0) node[anchor=center, right, below] {$x_0$}; %  y-axis of local system
%	\draw[->] (0,0,0) -- (0,\localLength,0) node[anchor=center, right, right] {$y_0$}; %  y-axis of local system
%
%
%	\draw[->,shift={(b)}] (0,0,0) -- (bLy) node[anchor=center, right, below] {$y_1$}; %  y-axis of local system
%	\draw[->,shift={(b)}] (0,0,0) -- (bLx) node[anchor=center, right, below] {$x_1$}; %  x-axis of local system
	\draw[dotted,shift={(b)},rotate={\localThetaM-\thetaM}] (0,0,0) -- (bB); %  y-axis of local system
%
%
%	\draw[->,shift={(c)}] (0,0,0) -- (cLy) node[anchor=center, right, below] {$x_2$}; %  x-axis of local system
%	\draw[->,shift={(c)}] (0,0,0) -- (cLx) node[anchor=center, right, below] {$y_2$}; %  y-axis of local system
	\draw[dotted,shift={(c)}] (0,0,0) -- (cB); %  y-axis of local system	
	\draw[dotted,shift={(c)}] (0,0,0) -- (cLy);%  y-axis of sample system	
%	
%
%	\draw[->,shift={(d)}] (0,0,0) -- (dLy) node[anchor=center, right, below] {$y_3$}; %  y-axis of local system
%	\draw[->,shift={(d)}] (0,0,0) -- (dLx) node[anchor=center, right, below] {$x_3$}; %  x-axis of local system
%	\draw[dotted,shift={(d)}] (0,0,0) -- (dB); %  y-axis of local system	
%	
%	\draw[->,shift={(e)}] (0,0,0) -- (eLx) node[anchor=center, right, below] {$x_4$}; %  y-axis of local system
%	\draw[->,shift={(e)}] (0,0,0) -- (eLy) node[anchor=center, right, below] {$y_4$}; %  y-axis of local system


\draw pic [draw,->,angle radius=0.7cm, shift={(b)}] {angle = bB--b--bLy}; % Angle
\node at ($(b)+(1.5*\localBLengthx,0.5*\LocalBLengthy,0)$) {A$_1$};
\draw pic [draw,->,angle radius=1.7cm, shift={(b)}] {angle = bB--b--c}; % Angle
\node at ($(b)+(2.5*\localBLengthx,2.5*\LocalBLengthy,0)$) {A$_2$};



%\draw pic [draw,->,angle radius=0.7cm,"$\theta_S$", above] {angle = cLy--c--cB}; % Angle


\pgfmathparse{\thetaS > 0 ? 1 : 0}
%\ifthenelse{ \pgfmathresult=0}{\draw pic [draw,->,angle radius=0.7cm,"$\theta_S$", above] {angle = cLy--c--cB}; }{\draw pic [draw,<-,angle radius=0.7cm,"$\theta_S$", above] {angle = cB--c--cLy}; }


\ifthenelse{\pgfmathresult=0}{\draw pic [draw,->,angle radius=1.7cm, shift={(c)}] {angle = d--c--cB};} % Angle
{\draw pic [draw,<-,angle radius=1.7cm, shift={(c)}] {angle = cB--c--d};} % Angle
\node at ($(c)+(2.5*\localCLengthx,2.5*\LocalCLengthy,0)$) {A$_4$};

\ifthenelse{\pgfmathresult=0}{\draw pic [draw,->,angle radius=0.8cm, shift={(c)}] {angle = cLy--c--cB};} % Angle
{\draw pic [draw,<-,angle radius=0.8cm, shift={(c)}] {angle = cB--c--cLy};} % Angle
\node at ($(c)+(1.5*\localCLengthx,1.5*\LocalCLengthy,0)$) {$A_3$};


%\draw pic [draw,->,angle radius=0.7cm,] {angle = dB--d--dLy}; % Angle
%\node at ($(d)+(3.5*\LocalDLengthx,1.1*\LocalDLengthy,0)$) {$A_5$};
%\draw pic [draw,->,angle radius=1.7cm, shift={(d)}] {angle = dB--d--e}; % Angle
%\node at ($(d)+(2.5*\LocalDLengthx,2.5*\LocalDLengthy,0)$) {$A_6$};


\draw[red, thick,->] ($0.75*(b)+0.25*(c)$) -- ($0.25*(b)+0.75*(c)$) node [midway, above left] {\textcolor{red}{$k_i$}};    
\draw[orange, thick,->] ($0.75*(c)+0.25*(d)$) -- ($0.25*(c)+0.75*(d)$) node [midway, below right] {\textcolor{orange}{$k_f$}};    


\pgfmathsetmacro\Xki{cos(2*\thetaM)*\Lb*0.5}%
\pgfmathsetmacro\Yki{sin(2*\thetaM)*\Lb*0.5}%

\pgfmathsetmacro\Xkf{cos(2*\thetaS+2*\thetaM)*\Lc*0.5}%
\pgfmathsetmacro\Ykf{sin(2*\thetaS+2*\thetaM)*\Lc*0.5}%

\coordinate (QPlot) at (0.4,1.4,0);


\begin{scope}[shift={(QPlot)}]
\coordinate (kiStart) at (\Xki,\Yki,0);
\coordinate (kfStart) at (\Xkf,\Ykf,0);
\coordinate (Q) at (\Xki-\Xkf,\Yki-\Ykf);
\draw[red, thick,->] (0,0) -- (kiStart) node [midway, above left] {\textcolor{red}{$k_i$}};    
\draw[orange, thick,->] (0,0) -- (kfStart) node [midway, above left] {\textcolor{orange}{$k_f$}};    
\draw[black, thick,->] (0,0) -- (Q) node [midway, below left] {$Q$};    
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/Instrument/DoubleAxisInstrument2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz-3dplot}
\usepackage{tikz}

\usetikzlibrary{positioning,fadings,through,angles,quotes,calc,decorations.pathmorphing,patterns}
\tikzset{snake it/.style={decorate, decoration=snake}}


%\definecolor{lightRed}{HTML}{F97575}

\begin{document}

\pgfmathsetmacro\Xa{0}%
\pgfmathsetmacro\Ya{0}%
\pgfmathsetmacro\Za{0}%

\pgfmathsetmacro\thetaM{37.2}%
\pgfmathsetmacro\thetaA{150}%
\pgfmathsetmacro\thetaS{-40}%

\pgfmathsetmacro\localThetaM{\thetaM}%
\pgfmathsetmacro\localThetaS{\thetaS+2*\thetaM}%
\pgfmathsetmacro\localThetaA{\thetaA+2*\thetaS+2*\thetaM}%

\pgfmathsetmacro\localLength{0.2}%


\pgfmathsetmacro\La{0.8}%
\pgfmathsetmacro\Lb{1}%
\pgfmathsetmacro\Lc{0.8}%
\pgfmathsetmacro\Ld{0.0}%


\pgfmathsetmacro\Xb{\Xa+\La}%
\pgfmathsetmacro\Yb{\Ya}%
\pgfmathsetmacro\Zb{\Za}%
\pgfmathsetmacro\localBLengthx{\localLength*cos(\thetaM)}%
\pgfmathsetmacro\LocalBLengthy{\localLength*sin(\thetaM)}%
\pgfmathsetmacro\localBLengthX{2*\localLength*cos(\localThetaM-\thetaM)}%
\pgfmathsetmacro\LocalBLengthY{2*\localLength*sin(\localThetaM-\thetaM)}%

%\pgfmathsetmacro\Xb{\La}
%\pgfmathsetmacro\Yb{0}
%\pgfmathsetmacro\Zb{0}


\pgfmathsetmacro\Xc{\Xb+cos(2*\thetaM)*\Lb}%
\pgfmathsetmacro\Yc{\Yb+sin(2*\thetaM)*\Lb}%
\pgfmathsetmacro\Zc{\Zb}%
\pgfmathsetmacro\localCLengthx{\localLength*cos(\localThetaS)}%
\pgfmathsetmacro\LocalCLengthy{\localLength*sin(\localThetaS)}%

\pgfmathsetmacro\localCLengthxt{\localLength*cos(\localThetaS-\thetaS-12)}%
\pgfmathsetmacro\LocalCLengthyt{\localLength*sin(\localThetaS-\thetaS-12)}%


\pgfmathsetmacro\localCLengthX{2*\localLength*cos(\localThetaS-\thetaS)}%
\pgfmathsetmacro\LocalCLengthY{2*\localLength*sin(\localThetaS-\thetaS)}%


\pgfmathsetmacro\Xd{\Xc+cos(2*\thetaS+2*\thetaM)*\Lc}%
\pgfmathsetmacro\Yd{\Yc+sin(2*\thetaS+2*\thetaM)*\Lc}%
\pgfmathsetmacro\Zd{\Zc}%
\pgfmathsetmacro\LocalDLengthx{\localLength*cos(\localThetaA)}%
\pgfmathsetmacro\LocalDLengthy{\localLength*sin(\localThetaA)}%

\pgfmathsetmacro\LocalDLengthX{2*\localLength*cos(\localThetaA-\thetaA)}%
\pgfmathsetmacro\LocalDLengthY{2*\localLength*sin(\localThetaA-\thetaA)}%

\pgfmathsetmacro\Xe{\Xd+cos(2*\thetaA+2*\thetaS+2*\thetaM)*\Ld}%
\pgfmathsetmacro\Ye{\Yd+sin(2*\thetaA+2*\thetaS+2*\thetaM)*\Ld}%
\pgfmathsetmacro\Ze{\Zd}%

\pgfmathsetmacro\LocalELengthx{\localLength*cos(\localThetaA+\thetaA)}%
\pgfmathsetmacro\LocalELengthy{\localLength*sin(\localThetaA+\thetaA)}%

\pgfmathsetmacro\LMono{0.3}%
\pgfmathsetmacro\DMono{0.05}%

\pgfmathsetmacro\LSample{0.1}%
\pgfmathsetmacro\DSample{0.1}%


% Non central neutron
\pgfmathsetmacro\xa{0}%
\pgfmathsetmacro\ya{-0.01}%
\pgfmathsetmacro\za{0}%


\pgfmathsetmacro\xblocal{0}%
\pgfmathsetmacro\yblocal{0.03}%
\pgfmathsetmacro\zb{0}%
\pgfmathsetmacro\xb{sin(\localThetaM)*\xblocal + cos(\localThetaM)*\yblocal}%
\pgfmathsetmacro\yb{-cos(\localThetaM)*\xblocal + sin(\localThetaM)*\yblocal}%



\pgfmathsetmacro\xclocal{0}%
\pgfmathsetmacro\yclocal{-0.03}%
\pgfmathsetmacro\zc{0}%
\pgfmathsetmacro\xc{cos(\localThetaS)*\xclocal - sin(\localThetaS)*\yclocal}%
\pgfmathsetmacro\yc{sin(\localThetaS)*\xclocal + cos(\localThetaS)*\yclocal}%


\pgfmathsetmacro\xdlocal{0}%
\pgfmathsetmacro\ydlocal{-0.03}%
\pgfmathsetmacro\zd{0}%
\pgfmathsetmacro\xd{sin(\localThetaA)*\xdlocal + cos(\localThetaA)*\ydlocal}%
\pgfmathsetmacro\yd{-cos(\localThetaA)*\xdlocal + sin(\localThetaA)*\ydlocal}%


\pgfmathsetmacro\xelocal{0}%
\pgfmathsetmacro\yelocal{0}%
\pgfmathsetmacro\ze{0}%
\pgfmathsetmacro\xe{-cos(\localThetaA-\thetaA)*\yelocal - sin(\localThetaA-\thetaA)*\xelocal}%
\pgfmathsetmacro\ye{-sin(\localThetaA-\thetaA)*\yelocal + cos(\localThetaA-\thetaA)*\xelocal}%


% calculation of detector start stop
\pgfmathsetmacro\detAfourOffset{\thetaA}%
\pgfmathsetmacro\detStartx{cos(\localThetaA+\detAfourOffset)*\Lc}%
\pgfmathsetmacro\detStarty{sin(\localThetaA+\detAfourOffset)*\Lc}%
\pgfmathsetmacro\detStopx{cos(\localThetaA+\detAfourOffset+130)*\Lc}%
\pgfmathsetmacro\detStopy{sin(\localThetaA+\detAfourOffset+130)*\Lc}%

% Backside
\pgfmathsetmacro\detStartBGx{cos(\localThetaA+\detAfourOffset)*(\Lc+0.10)}%
\pgfmathsetmacro\detStartBGy{sin(\localThetaA+\detAfourOffset)*(\Lc+0.10)}%
\pgfmathsetmacro\detStopBGx{cos(\localThetaA+\detAfourOffset+130)*(\Lc+0.10)}%
\pgfmathsetmacro\detStopBGy{sin(\localThetaA+\detAfourOffset+130)*(\Lc+0.10)}%

% Detector label position
\pgfmathsetmacro\detStartLabelx{cos(\localThetaA+\detAfourOffset+65)*(\Lc+0.30)}%
\pgfmathsetmacro\detStartLabely{sin(\localThetaA+\detAfourOffset+65)*(\Lc+0.30)}%

%\pgfmathsetmacro\ye{-sin(\localThetaA-\thetaA)*\yelocal + cos(\localThetaA-\thetaA)*\xelocal}%


\pgfmathsetmacro\rad{0.005}%

%\tdplotsetmaincoords{60}{110}
\begin{tikzpicture}[
    scale=4,
    pile2/.style={->,thick, shorten <=0pt, shorten >=1.5pt},
    every node/.style={color=black},
    crystal/.style={red, opacity=0.4}, % north east lines
    sample/.style={rounded corners,gray}%,pattern=crosshatch, pattern color=gray}
    ]
   % The size of the images must be known
%\draw[step=0.2cm,gray, thin] (0.0,-0.2) grid (2.401,2.2);    
    
%\node at (1.201,2.25) {\large{\textbf{b}}};
    
\coordinate (a) at (\Xa,\Ya,\Za);    
\coordinate (b) at (\Xb,\Yb,\Zb);
\coordinate (bLy) at ($(b)+(\localBLengthx,\LocalBLengthy,0)$);
\coordinate (bLx) at ($(b)+(\LocalBLengthy,-\localBLengthx,0)$);
\coordinate (bB) at ($(b)+(2.1*\localLength,0,0)$);



\coordinate (c) at (\Xc,\Yc,\Zc);
\coordinate (cLy) at ($(c)+(\localCLengthx,\LocalCLengthy,0)$);
\coordinate (cLx) at ($(c)+(-\LocalCLengthy,\localCLengthx,0)$);
\coordinate (cB) at ($(c)+(2.05*\localCLengthX,2.05*\LocalCLengthY,0)$);
\coordinate (cBDet) at ($(c)+(4.00*\localCLengthxt,4.00*\LocalCLengthyt,0)$);

\coordinate (d) at (\Xd,\Yd,\Zd);
\coordinate (dLy) at ($(d)+(\LocalDLengthx,\LocalDLengthy,0)$);
\coordinate (dLx) at ($(d)+(\LocalDLengthy,-\LocalDLengthx,0)$);
\coordinate (dB) at ($(d)+(1.05*\LocalDLengthX,1.05*\LocalDLengthY,0)$);

\coordinate (e) at (\Xe,\Ye,\Ze);
\coordinate (eLx) at ($(e)+(\LocalELengthx,\LocalELengthy,0)$);
\coordinate (eLy) at ($(e)+(-\LocalELengthy,\LocalELengthx,0)$);
%\coordinate (dLx) at ($(e)+(\LocalELengthy,-\LocalELengthx,0)$);


% Draw crystals
\draw[shift={(b)},rotate={\localThetaM},crystal] (-\LMono/2.0,\DMono/2.0) rectangle (\LMono/2.0,-\DMono/2.0);
\begin{scope}[shift={(b)},rotate={\localThetaM}]
\foreach \y in {-5,...,4}{
    \draw[crystal] (-\LMono/2.0,-\y*\DMono*0.1) -- (\LMono/2.0,-\y*\DMono*0.1);
}
\end{scope}


\node[shift={($(b)+(0*\LMono,-10*\DMono)$)}] {Monochromator};
\draw[sample,shift={(c)},rotate={\localThetaS}] (-\LSample/2.0,\DSample/2.0) rectangle (\LSample/2.0,-\DSample/2.0);
\node[shift={($(c)+(7*\LSample,-3.3*\DSample)$)}] {Sample};
\begin{scope}[shift={(c)},rotate={\localThetaS}]
\clip[shift={(c)},rotate={\localThetaS},rounded corners]  (-\LSample/2.0,\DSample/2.0) rectangle (\LSample/2.0,-\DSample/2.0);
\foreach \y in {-5,...,5}{
    \draw[sample] (-\LSample/2.0,-\y*\DSample*0.1) -- (\LSample/2.0,-\y*\DSample*0.1);
}
\end{scope}




%\draw[crystal,shift={(d)},rotate={\localThetaA}] (-\LMono/2.0,\DMono/2.0) rectangle (\LMono/2.0,-\DMono/2.0);
%\begin{scope}[shift={(d)},rotate={\localThetaA}]
%\foreach \y in {-5,...,4}{
%    \draw[crystal] (-\LMono/2.0,-\y*\DMono*0.1) -- (\LMono/2.0,-\y*\DMono*0.1);
%}
%\end{scope}


%\node[shift={($(d)+(3*\LMono,-2*4*\DMono)$)}] {Analyser};

% Draw guide end
\draw[black,fill=black] (0,-\LMono/2.0) rectangle (0.01,\LMono/2.0);
\node[shift={($(a)+(3*\LMono,\LMono)$)}] {Guide};

\coordinate (detStart) at ($(c)+(\detStartx,\detStarty,0)$);
\coordinate (detStartBG) at ($(c)+(\detStartBGx,\detStartBGy,0)$);
\coordinate (detStop) at ($(c)+(\detStopx,\detStopy,0)$);
\coordinate (detStopBG) at ($(c)+(\detStopBGx,\detStopBGy,0)$);
\coordinate (detLabel) at ($(c)+(\detStartLabelx,\detStartLabely,0)$);
% Draw detector
\draw pic [draw,-,angle radius=0.8cm*4, shift={(c)}] {angle = detStart--c--detStop}; % Angle
\draw pic [draw,-,angle radius=0.9cm*4, shift={(c)}] {angle = detStart--c--detStop}; % Angle
\draw[] (detStart) -- (detStartBG);
\draw[] (detStop) -- (detStopBG);
\node[anchor=center] at (detLabel) {Detector};

%\begin{scope}
%\clip[shift={(e)},rotate={\localThetaA+\thetaA}]  (0,-0.061) rectangle (0.06,0.03);
%\clip[shift={(c)},rotate={\localThetaA+\thetaA}]  (0,0) rectangle (0.8,1.03);
%\draw[black,inner color=black!30!white,shift={(c)},rotate={\localThetaA+\thetaA}] (0,0) ellipse (0.8 and 0.8);
%\draw[black,inner color=black!30!white,shift={(c)},rotate={\localThetaA+\thetaA}] (0,0) ellipse (0.8 and 0.8);
%\path[draw=black,shift={(e)},rotate={\localThetaA+\thetaA}] (0,-0.03)--(0,0.03);
%\end{scope}
%\node[shift={($(e)+(4*\LMono,0)$)}] {Detector};

%\path [draw=black,snake it,thick,shift={(e)},rotate={\localThetaA+\thetaA}] (0.06,0)--(0.18,0);

% Main neutron path
    \draw[] (a) -- (b);% node[anchor=center, above, midway] {$L_0$}; %   Part of main neutron path
    
    \draw[] (b) -- (c);% node[anchor=center, left, midway] {$L_1$}; %   Part of main neutron path
    \draw[] (c) -- (d);% node[anchor=center, above, midway] {$L_2$}; %   Part of main neutron path
    \draw[] (d) -- (e);% node[anchor=center, right, midway] {$L_3$}; %   Part of main neutron path

% Local coordiante systems
%	\draw[->] (0,0,0) -- (\localLength,0,0) node[anchor=center, right, below] {$x_0$}; %  y-axis of local system
%	\draw[->] (0,0,0) -- (0,\localLength,0) node[anchor=center, right, right] {$y_0$}; %  y-axis of local system
%
%
%	\draw[->,shift={(b)}] (0,0,0) -- (bLy) node[anchor=center, right, below] {$y_1$}; %  y-axis of local system
%	\draw[->,shift={(b)}] (0,0,0) -- (bLx) node[anchor=center, right, below] {$x_1$}; %  x-axis of local system
	\draw[dotted,shift={(b)},rotate={\localThetaM-\thetaM}] (0,0,0) -- (bB); %  y-axis of local system
%
%
%	\draw[->,shift={(c)}] (0,0,0) -- (cLy) node[anchor=center, right, below] {$x_2$}; %  x-axis of local system
%	\draw[->,shift={(c)}] (0,0,0) -- (cLx) node[anchor=center, right, below] {$y_2$}; %  y-axis of local system
	\draw[dotted,shift={(c)}] (0,0,0) -- (cB); %  y-axis of local system	
	\draw[dotted,shift={(c)}] (0,0,0) -- (cLy);%  y-axis of sample system	
    \draw[dotted,shift={(c)}] (0,0,0) -- (cBDet);%  y-axis of sample system	
%	
%
%	\draw[->,shift={(d)}] (0,0,0) -- (dLy) node[anchor=center, right, below] {$y_3$}; %  y-axis of local system
%	\draw[->,shift={(d)}] (0,0,0) -- (dLx) node[anchor=center, right, below] {$x_3$}; %  x-axis of local system
%	\draw[dotted,shift={(d)}] (0,0,0) -- (dB); %  y-axis of local system	
%	
%	\draw[->,shift={(e)}] (0,0,0) -- (eLx) node[anchor=center, right, below] {$x_4$}; %  y-axis of local system
%	\draw[->,shift={(e)}] (0,0,0) -- (eLy) node[anchor=center, right, below] {$y_4$}; %  y-axis of local system


\draw pic [draw,->,angle radius=0.7cm, shift={(b)}] {angle = bB--b--bLy}; % Angle
\node at ($(b)+(1.5*\localBLengthx,0.5*\LocalBLengthy,0)$) {A$_1$};
\draw pic [draw,->,angle radius=1.7cm, shift={(b)}] {angle = bB--b--c}; % Angle
\node at ($(b)+(2.5*\localBLengthx,2.5*\LocalBLengthy,0)$) {A$_2$};



%\draw pic [draw,->,angle radius=0.7cm,"$\theta_S$", above] {angle = cLy--c--cB}; % Angle


\pgfmathparse{\thetaS > 0 ? 1 : 0}
%\ifthenelse{ \pgfmathresult=0}{\draw pic [draw,->,angle radius=0.7cm,"$\theta_S$", above] {angle = cLy--c--cB}; }{\draw pic [draw,<-,angle radius=0.7cm,"$\theta_S$", above] {angle = cB--c--cLy}; }


\ifthenelse{\pgfmathresult=0}{\draw pic [draw,->,angle radius=1.7cm, shift={(c)}] {angle = d--c--cB};} % Angle
{\draw pic [draw,<-,angle radius=3.7cm, shift={(c)}] {angle = d--c--cLy};} % Angle
\node at ($(c)+(2.5*\localCLengthx,2.5*\LocalCLengthy,0)$) {$2\theta$};

\ifthenelse{\pgfmathresult=0}{\draw pic [draw,->,angle radius=0.8cm, shift={(c)}] {angle = cLy--c--cB};} % Angle
{\draw pic [draw,<-,angle radius=0.8cm, shift={(c)}] {angle = cB--c--cLy};} % Angle
\node at ($(c)+(1.5*\localCLengthx,1.5*\LocalCLengthy,0)$) {A$_3$};


\ifthenelse{\pgfmathresult=0}{\draw pic [draw,->,angle radius=2.3cm, shift={(c)}] {angle = cBDet--c--cB};} % Angle
{\draw pic [draw,<-,angle radius=2.8cm, shift={(c)}] {angle = cB--c--cBDet};} % Angle
\node at ($(c)+(3.5*\localCLengthxt,3.5*\LocalCLengthyt,0)$) {-A$_4$};

%\draw pic [draw,->,angle radius=0.7cm,] {angle = dB--d--dLy}; % Angle
%\node at ($(d)+(3.5*\LocalDLengthx,1.1*\LocalDLengthy,0)$) {$A_5$};
%\draw pic [draw,->,angle radius=1.7cm, shift={(d)}] {angle = dB--d--e}; % Angle
%\node at ($(d)+(2.5*\LocalDLengthx,2.5*\LocalDLengthy,0)$) {$A_6$};


\draw[red, thick,->] ($0.75*(b)+0.25*(c)$) -- ($0.25*(b)+0.75*(c)$) node [midway, above left] {\textcolor{red}{$k_i$}};    
\draw[orange, thick,->] ($0.75*(c)+0.25*(d)$) -- ($0.25*(c)+0.75*(d)$) node [midway, below right] {\textcolor{orange}{$k_f$}};    


\pgfmathsetmacro\Xki{cos(2*\thetaM)*\Lb*0.5}%
\pgfmathsetmacro\Yki{sin(2*\thetaM)*\Lb*0.5}%

\pgfmathsetmacro\Xkf{cos(2*\thetaS+2*\thetaM)*\Lb*0.5}%
\pgfmathsetmacro\Ykf{sin(2*\thetaS+2*\thetaM)*\Lb*0.5}%

\coordinate (QPlot) at (0.4,1.4,0);


\begin{scope}[shift={(QPlot)}]
\coordinate (kiStart) at (\Xki,\Yki,0);
\coordinate (kfStart) at (\Xkf,\Ykf,0);
\coordinate (Q) at (\Xki-\Xkf,\Yki-\Ykf);
\coordinate (Q) at (\Xki-\Xkf,\Yki-\Ykf);

\draw[red, thick,->] (0,0) -- (kiStart) node [midway, above left] {\textcolor{red}{$k_i$}};    
\draw[orange, thick,->] (0,0) -- (kfStart) node [midway, above left] {\textcolor{orange}{$k_f$}};    
\draw[black, thick,->] (0,0) -- (Q) node [midway, below left] {$Q$};    
\end{scope}

\end{tikzpicture}
\end{document}
